Multiplication in Multimodal LLMs: Computation with Text, Image, and Audio Inputs

Multimodal LLMs can accurately perceive numerical content across modalities yet fail to perform exact multi-digit multiplication when the identical underlying arithmetic problem is presented as numerals, number words, images, or in audio form. Because existing benchmarks often lack systematically paired instances across modalities, it remains difficult to compare genuine arithmetic limits within and across model families. We therefore introduce a controlled multimodal multiplication benchmark that factorially varies digit length, digit sparsity, representation (e.g., numerals vs. number words), and modality (text, rendered images, audio), with paired instances from a reproducible generator. We also define arithmetic load, C, as the product of the total and non-zero digit count as a compact, mechanistically motivated proxy for operation count. Across evaluations, accuracy falls sharply as C grows, often nearing zero by C > 100. Indeed, C remains predictive of performance across modalities and models, with R-squared often > 0.5, nearing the value from more complex measures of arithmetic load that count the number of intermediate arithmetic steps. A separate perception-versus-computation decomposition shows that multimodal degradation is primarily computational rather than perceptual: on matched-perception checks, models are near-perfect (> 99%) across modalities, even when multiplication accuracy drops. Beyond measuring when models fail, we ask which procedures they are predisposed to follow. We introduce a forced-completion loss probe that scores heuristic-specific reasoning prefixes--including columnar multiplication, distributive decomposition, and rounding/compensation. Here, decomposition is favored in both text and vision modalities; heuristic-specific LoRA adapters produce near-orthogonal updates yet degrade accuracy, indicating the base model maintains a well-tuned internal router.

==> Figures/overview_figure.tex <==
% Enhanced Overview Figure: Multimodal Arithmetic Benchmark & Heuristic Fingerprinting
% Version 2: Includes cross-modal comparison and LoRA orthogonality
% Three-zone horizontal flow diagram with expanded analysis pipeline

\begin{tikzpicture}[
    % Scale for ACL column width
    x=1cm, y=1cm,
    % Node styles
    modality/.style={
        rectangle,
        rounded corners=3pt,
        minimum width=2.4cm,
        minimum height=0.65cm,
        draw=#1!70,
        fill=#1!12,
        line width=0.6pt,
        font=\scriptsize\sffamily,
        align=center
    },
    llmbox/.style={
        rectangle,
        rounded corners=8pt,
        minimum width=2.4cm,
        minimum height=3.2cm,
        draw=steelblue,
        line width=1.8pt,
        fill=steelblue!8,
    },
    probe/.style={
        rectangle,
        rounded corners=4pt,
        minimum width=2.2cm,
        minimum height=0.65cm,
        draw=#1!80,
        fill=#1!15,
        line width=0.7pt,
        font=\scriptsize\sffamily,
        align=center
    },
    metricbox/.style={
        rectangle,
        rounded corners=2pt,
        draw=charcoal!40,
        dashed,
        fill=white,
        font=\tiny,
        inner sep=0.0pt
    },
    analysisbox/.style={
        rectangle,
        rounded corners=3pt,
        draw=charcoal!50,
        fill=charcoal!5,
        font=\tiny\sffamily,
        inner sep=3pt,
        minimum width=2.8cm
    },
    flowArrow/.style={
        ->,
        >={Stealth[length=2.5mm, width=1.8mm]},
        line width=1pt,
        steelblue!70
    },
    probeArrow/.style={
        ->,
        >={Stealth[length=2mm, width=1.5mm]},
        line width=0.7pt,
        charcoal!60,
        densely dashed
    },
    zonelabel/.style={
        font=\tiny\sffamily\itshape,
        charcoal!70
    },
    % Color definitions
    steelblue/.style={color={rgb,255:red,70;green,130;blue,180}},
    forestgreen/.style={color={rgb,255:red,34;green,139;blue,34}},
    coral/.style={color={rgb,255:red,255;green,127;blue,80}},
    slatepurple/.style={color={rgb,255:red,106;green,90;blue,205}},
    crimson/.style={color={rgb,255:red,220;green,20;blue,60}},
    teal/.style={color={rgb,255:red,0;green,128;blue,128}},
    gold/.style={color={rgb,255:red,218;green,165;blue,32}},
    charcoal/.style={color={rgb,255:red,51;green,51;blue,51}},
    indigo/.style={color={rgb,255:red,75;green,0;blue,130}},
]

% Define colors for fill operations
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{coral}{RGB}{255,127,80}
\definecolor{slatepurple}{RGB}{106,90,205}
\definecolor{crimson}{RGB}{220,20,60}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{gold}{RGB}{218,165,32}
\definecolor{charcoal}{RGB}{51,51,51}
\definecolor{indigo}{RGB}{75,0,130}

% ==========================================
% ZONE 1: INPUT MODALITIES (Left)
% ==========================================

% Problem header
\node[font=\small\bfseries, charcoal] at (0, 2.3) {$47 \times 36$};
\node[zonelabel] at (0, 1.9) {(same problem)};

% Numeric text input
\node[modality=forestgreen] (numtext) at (0, 1.2) {``What is $47 \times 36$?''};

% Text icon (small document)
\draw[forestgreen!70, line width=0.4pt] (-1.55, 1.05) rectangle (-1.35, 1.35);
\draw[forestgreen!70, line width=0.3pt] (-1.52, 1.28) -- (-1.38, 1.28);
\draw[forestgreen!70, line width=0.3pt] (-1.52, 1.22) -- (-1.38, 1.22);
\draw[forestgreen!70, line width=0.3pt] (-1.52, 1.16) -- (-1.42, 1.16);

% Alphabetic text input
\node[modality=forestgreen, font=\tiny\sffamily\itshape] (alphatext) at (0, 0.35) {``forty-seven times...''};

% Image input
\node[modality=coral] (image) at (0, -0.5) {};
% Image content: mini equation in frame
\draw[coral!70, line width=0.5pt] (-0.55, -0.65) rectangle (0.55, -0.35);
\node[font=\tiny\ttfamily, coral!90!black] at (0, -0.5) {$47\!\times\!36\!=\!?$};
% Eye icon
\draw[coral!70, line width=0.4pt] (-1.0, -0.5) ellipse (0.12 and 0.07);
\fill[coral!70] (-1.0, -0.5) circle (0.035);

% Audio input
\node[modality=slatepurple] (audio) at (0, -1.35) {};
% Speaker icon
\fill[slatepurple!70] (-0.7, -1.35) -- (-0.55, -1.25) -- (-0.55, -1.45) -- cycle;
\draw[slatepurple!60, line width=0.4pt] (-0.5, -1.35) arc (-90:90:0.08);
\draw[slatepurple!60, line width=0.4pt] (-0.45, -1.35) arc (-90:90:0.12);
% Waveform
\draw[slatepurple!70, line width=0.5pt, decorate, decoration={snake, amplitude=0.6mm, segment length=1.8mm}] (-0.25, -1.35) -- (0.65, -1.35);
\node[font=\tiny\sffamily, slatepurple!80!black] at (-0.9, -1.55) {audio};

% Brace for modalities
\draw[decorate, decoration={brace, amplitude=6pt}, charcoal!60, line width=0.5pt]
    (-1.7, -1.7) -- (-1.7, 1.5);
\node[zonelabel, rotate=90] at (-2.1, -0.1) {Multimodal Inputs};

% ==========================================
% ZONE 2: VLM PROCESSING (Center)
% ==========================================

% Main VLM box
\node[llmbox] (llm) at (4, 0.3) {};
\node[font=\Large\bfseries\sffamily, steelblue!90!black] at (4, 1.0){MM-LLM};
\node[font=\tiny\sffamily, charcoal!60] at (4, 0.6) {e.g., Qwen3-VL};
\node[font=\tiny\sffamily, charcoal!50] at (4, 0.35) {30B / 235B};

% Arithmetic load metric box inside VLM
\node[metricbox] at (4, -0.4) {%
    \begin{tabular}{c}
    \textbf{Arithmetic Load} \\[1pt]
    $C = d_{\text{total}} \!\times\! d_{\text{non-zero}}$ \\[1pt]
    {\tiny $4 \times 4 = 16$}
    \end{tabular}
};

% Zone label
\node[zonelabel] at (4, -1.6) {Processor};

% Flow arrows from modalities to VLM
\draw[flowArrow] (numtext.east) -- ([yshift=8pt]llm.west);
\draw[flowArrow] (alphatext.east) -- ([yshift=2pt]llm.west);
\draw[flowArrow] (image.east) -- ([yshift=-4pt]llm.west);
\draw[flowArrow] (audio.east) -- ([yshift=-10pt]llm.west);

% ==========================================
% ZONE 3: ANALYSIS PIPELINE (Right)
% ==========================================

% Analysis header
%\node[font=\scriptsize\sffamily\bfseries, charcoal] at (8.2, 2.0) {Analysis Pipeline};

% --- FORCED-COMPLETION LOSS PROBES SECTION ---
\node[zonelabel] at (8.2, 1.55) {Forced-Completion Loss Probes (Cross-Entropy)};

% OT Probe (highest loss = least preferred)
\node[probe=crimson, minimum height=0.55cm] (ot) at (7.5, 1.0) {%
    \textbf{OT} Columnar
};
% Loss value (30B/235B)
\node[font=\tiny\ttfamily, crimson!80!black] at (9.15, 1.0) {\;\;\HDSTestPerpOTThirtyB/\HDSTestPerpOTTwoThirtyFiveB};
% Bar (longest)
\fill[crimson!40] (9.7, 0.92) rectangle (10.9, 1.08);
\draw[crimson!70, line width=0.3pt] (9.7, 0.92) rectangle (10.9, 1.08);

% DD Probe (lowest loss = most preferred) - HIGHLIGHTED
\node[probe=teal, line width=1.4pt, minimum height=0.55cm] (dd) at (7.5, 0.25) {%
    \textbf{DD} Decomposition
};
% Loss value (bold - best)
\node[font=\tiny\ttfamily\bfseries, teal!90!black] at (9.15, 0.25) {\;\;\HDSTestPerpDDThirtyB/\HDSTestPerpDDTwoThirtyFiveB};
% Bar (shortest = best)
\fill[teal!50] (9.7, 0.17) rectangle (10.25, 0.33);
\draw[teal!80, line width=0.5pt] (9.7, 0.17) rectangle (10.25, 0.33);
% Checkmark
\node[font=\small, teal!80!black] at (10.55, 0.25) {\checkmark};

% RC Probe (medium loss)
\node[probe=gold, minimum height=0.55cm] (rc) at (7.5, -0.5) {%
    \textbf{RC} Rounding
};
% Loss value
\node[font=\tiny\ttfamily, gold!80!black] at (9.15, -0.5) {\;\;\HDSTestPerpRCThirtyB/\HDSTestPerpRCTwoThirtyFiveB};
% Bar (medium)
\fill[gold!45] (9.7, -0.58) rectangle (10.5, -0.42);
\draw[gold!70, line width=0.3pt] (9.7, -0.58) rectangle (10.5, -0.42);

% Bar chart legend
\node[zonelabel, font=\tiny\sffamily\itshape] at (10.3, -0.85)
{$\leftarrow$ lower indicates deeper alignment };

% Probing arrows from VLM to probes
\draw[probeArrow] (llm.east) -- (ot.west);
\draw[probeArrow] (llm.east) -- (dd.west);
\draw[probeArrow] (llm.east) -- (rc.west);

% Probe arrow label
%\node[zonelabel] at (5.8, 0.9) {\textit{Cross Entropy}};

% --- CROSS-MODAL COMPARISON SECTION ---
\node[analysisbox, minimum width=3.6cm] (crossmodal) at (8.8, -1.4) {%
    \begin{tabular}{c}
    \textbf{Cross-Modal} \\[-1pt]
    \;\;\;\;\;\;\;\;\;Text $\approx$ Image preferences \\[-1pt]
    {\tiny DD preferred in both}
    \end{tabular}
};

% Small icons for text and image
\draw[forestgreen!70, line width=0.3pt] (7.15, -1.25) rectangle (7.3, -1.45);
\draw[forestgreen!70, line width=0.2pt] (7.17, -1.3) -- (7.28, -1.3);
\draw[forestgreen!70, line width=0.2pt] (7.17, -1.36) -- (7.28, -1.36);
\node[font=\tiny, charcoal!60] at (7.5, -1.35) {$\approx$};
\draw[coral!70, line width=0.3pt] (7.65, -1.25) rectangle (7.8, -1.45);
\fill[coral!40] (7.68, -1.28) rectangle (7.77, -1.42);

% --- LoRA ORTHOGONALITY SECTION ---
\node[analysisbox, minimum width=3.6cm] (lora) at (8.8, -2.2) {%
    \begin{tabular}{c}
    \textbf{LoRA Orthogonality} \\[-1pt]
    OT $\perp$ DD $\perp$ RC \\[-1pt]
    {\tiny $\rho \approx 0$ (distinct subspaces)}
    \end{tabular}
};

% Visual: three orthogonal dots/lines
\fill[crimson!70] (7.2, -2.0) circle (0.06);
\fill[teal!70] (7.4, -2.2) circle (0.06);
\fill[gold!70] (7.2, -2.4) circle (0.06);
\draw[charcoal!40, line width=0.3pt] (7.2, -2.0) -- (7.4, -2.2);
\draw[charcoal!40, line width=0.3pt] (7.4, -2.2) -- (7.2, -2.4);

% Dashed arrows from VLM to analysis sections
\draw[probeArrow] ([yshift=-15pt]llm.east) to[out=0, in=180] (crossmodal.west);
\draw[probeArrow] ([yshift=-15pt]llm.east) to[out=0, in=180] (lora.west);

% ==========================================
% KEY FINDINGS CALLOUT (Bottom)
% ==========================================

\node[draw=teal!80, rounded corners=3pt, fill=teal!8,
      font=\tiny\sffamily, inner sep=5pt, line width=0.6pt,
      minimum width=11cm]
    at (4.5, -3.2) {%
    \textbf{Key:} DD preferred (text/image lowest-loss match, 30B: \HDSTestDDDetectionThirtyB/\HDSTestDDDetectionImageThirtyB; 235B: \HDSTestDDDetectionTwoThirtyFiveB/\HDSTestDDDetectionImageTwoThirtyFiveB) \quad $\mid$ \quad OT rarely lowest-loss match (text/image, 30B: \HDSTestOTDetectionThirtyB/\HDSTestOTDetectionImageThirtyB; 235B: \HDSTestOTDetectionTwoThirtyFiveB/\HDSTestOTDetectionImageTwoThirtyFiveB) \quad $\mid$ \quad Heuristics orthogonal ($\rho \approx 0$)
};

\end{tikzpicture}

